ParaTTT: Parallelizing Test-Time Training Layers with Deep Memories

Test-time training (TTT) layers replace the linear fast-weight memory of modern recurrent architectures with a small neural network trained online by gradient descent. This nonlinear memory is more expressive than the linear memories of Gated DeltaNet and Mamba-2, but is difficult to parallelize: existing implementations such as TTT-MLP rely on sequential, block-wise weight updates that run several times slower than chunkwise-parallel linear recurrences. Their block-wise execution only approximates the token-by-token online recurrence, whereas linear recurrences admit an exact chunkwise-parallel evaluation. We introduce ParaTTT (PTTT), an algorithm for parallelizing arbitrarily deep nonlinear memories by iteratively refining estimates of the inner-loop gradient trajectory. Each refinement consists of three chunkwise-parallel passes: a forward pass that evaluates the resulting feature trajectory, an exact gated-delta-rule pass that computes the readout trajectory and its feature gradients, and a backward pass that propagates these gradients into a new estimate. The exact online gradient descent recurrence is a fixed point of the iteration. Training and prefill approximate this recurrence with a finite number of iterations, while decoding applies the exact token-by-token update without refinement. We prove geometric convergence for a two-layer variant under sufficient contraction conditions. With two refinement steps at 4K context, PTTT evaluates the inner-loop trajectory $32\times$ faster than TTT-MLP with the block approximation at matched error, while the full 340M model trains $4.9\times$ faster. Models trained at 340M and 1.3B parameters match or exceed Gated DeltaNet and Mamba-2 and remain competitive with same-size Transformers on language-modeling perplexity and zero-shot accuracy, with better recall than the linear recurrences.

==> figures/algorithm_banner.tex <==
% Banner figure: one iteration of the parallel algorithm as three framed panels (steps 1-3) and a repeat arrow (step 4).
% Sized to the ICLR text width (about 14 cm) so it is not scaled down. Layers are boxes; recurrences use their chunkwise-parallel form.
% colors fwd/rdo/bwd are defined in macros.tex (shared with the pseudocode)
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\scriptsize,
    layer/.style={draw, rounded corners=2pt, minimum height=0.62cm, text width=2.2cm, align=center, inner sep=2pt, line width=0.6pt},
    hid/.style={layer, draw=fwd!80!black, fill=fwd!18},
    hidb/.style={layer, draw=bwd!70!black, fill=bwd!18},
    ro/.style={layer, draw=rdo!80!black, fill=rdo!25},
    ghost/.style={layer, draw=black!30, fill=white, text=black!45},
    guess/.style={draw, dashed, rounded corners=2pt, minimum height=0.62cm, text width=2.2cm, align=center, inner sep=2pt, fill=white},
    flow/.style={-stealth, line width=1.1pt},
    ffwd/.style={flow, fwd!80!black},
    fbwd/.style={flow, bwd!70!black},
    frdo/.style={flow, rdo!85!black, line width=1.5pt},
    lbl/.style={font=\tiny, align=left, inner sep=1pt, text width=1.7cm},
    stepno/.style={draw, circle, fill=white, inner sep=1.4pt, font=\bfseries\footnotesize, line width=0.7pt},
    ptitle/.style={font=\bfseries\small, anchor=west, align=left, text width=3.75cm, inner sep=2pt},
    panel/.style={draw=black!25, rounded corners=4pt, fill=black!1.5, line width=0.5pt},
    pfwd/.style={panel, draw=fwd!60!black, fill=fwd!5},
    prdo/.style={panel, draw=rdo!70!black, fill=rdo!6},
    pbwd/.style={panel, draw=bwd!60!black, fill=bwd!6},
]
\def\pw{4.55}   % panel width  (3 panels + 2 gaps = 14.05 cm ~ text width)
\def\gap{0.2}
\def\ph{5.75}   % panel height
\def\xb{1.35}   % block column x
\def\xl{2.6}   % label column x
\def\yin{0.6}
\def\yone{1.8}
\def\ydots{2.65}
\def\ytop{3.5}
\def\yro{4.7}
\def\ytitle{5.4}
\pgfmathsetmacro{\pb}{\pw+\gap}
\pgfmathsetmacro{\pc}{2*(\pw+\gap)}
\pgfmathsetmacro{\xend}{\pc+\pw}

% ---------------------------------------------------------------- frames + titles
\foreach \px/\num/\ttl/\sty in {0/1/{Parallel forward pass}/pfwd, \pb/2/{Readout, then its gradient}/prdo, \pc/3/{Parallel backward pass}/pbwd} {
  \draw[\sty] (\px,0) rectangle ++(\pw,\ph);
  \node[stepno] at (\px+0.38,\ytitle) {\num};
  \node[ptitle] at (\px+0.6,\ytitle) {\ttl};
}

% ================================================================ 1: forward sweep
\begin{scope}
  \node[guess] (g1) at (\xb,\yin) {keys $\bk_{1:T}$, current\\ backward grads $\bD^{[n-1]}$};
  \node[hid]   (l1) at (\xb,\yone) {hidden layer 1\\ $\Delta\bW^{(1)}$};
  \node at (\xb,\ydots) {$\vdots$};
  \node[hid]   (lt) at (\xb,\ytop) {hidden layer $L{-}1$\\ $\Delta\bW^{(L-1)}$};
  \node[ghost] (r1) at (\xb,\yro) {readout};
  \draw[ffwd] (g1) -- (l1);
  \draw[ffwd] (l1) -- (\xb,\ydots-0.22);
  \draw[ffwd] (\xb,\ydots+0.22) -- (lt);
  \draw[ffwd] (lt) -- node[lbl, right=1pt, pos=0.5] {features $\bphi^{[n]}$} (r1);
  \node[lbl, anchor=west] at (\xl,\yone) {\revminor{shifted GLA,}\\ then $\sigma$};
  \node[lbl, anchor=west] at (\xl,\ytop) {keys $=$ outputs of\\ the layer below};
  \node[lbl, anchor=west] at (\xl,\yin) {\revminor{update values}\\ $-\eta^{(l)}\dz^{(l)}$};
\end{scope}

% ================================================================ 2: readout trajectory + gradient
\begin{scope}[shift={(\pb,0)}]
  \node[guess, draw=black!35, text=black!45] (g2) at (\xb,\yin) {keys $\bk_{1:T}$, current\\ backward grads $\bD^{[n-1]}$};
  \node[ghost] (l1b) at (\xb,\yone) {hidden layer 1};
  \node at (\xb,\ydots) {$\vdots$};
  \node[ghost] (ltb) at (\xb,\ytop) {hidden layer $L{-}1$};
  \node[ro]    (r2) at (\xb,\yro) {readout\\ gated delta rule};
  \draw[flow, black!45] (ltb) -- node[lbl, right=1pt, pos=0.5, text=black!45] {$\bphi^{[n]}$} (r2);
  % gradient: a bold arrow from the readout down to the features, on the left of the column
  \draw[frdo] ([xshift=-0.45cm]r2.south) -- ([xshift=-0.45cm]ltb.north);
  \node[lbl, anchor=west] at (\xl,\yro) {trajectory of $\bW^{(L)}$\\ on $\bphi^{[n]}$ is exact};
  \node[lbl, anchor=west, text width=1.75cm] at (\xl,\ytop+0.05) {\kgrad{}: gradient\\ at the features,\\ $\be_t\propto\partial\ell_t/\partial\bphi_t$\\ (read before token $t$'s write)};
  \node[lbl, anchor=west, text=black!45] at (\xl,\yone) {hidden layers\\ unchanged here};
\end{scope}

% ================================================================ 3: backward sweep + update
\begin{scope}[shift={(\pc,0)}]
  \node[ghost] (r3) at (\xb,\yro) {readout};
  \node[hidb]  (lt3) at (\xb,\ytop) {hidden layer $L{-}1$\\ $\bJ^{\top}$};
  \node at (\xb,\ydots) {$\vdots$};
  \node[hidb]  (l13) at (\xb,\yone) {hidden layer 1\\ $\bJ^{\top}$};
  \node[guess] (g3) at (\xb,\yin) {refined backward\\ grads $\bD^{[n]}$};
  \draw[fbwd] (r3) -- node[lbl, right=1pt, pos=0.5] {$\be/\eta^{(L)}$} (lt3);
  \draw[fbwd] (lt3) -- (\xb,\ydots+0.22);
  \draw[fbwd] (\xb,\ydots-0.22) -- (l13);
  \draw[fbwd] (l13) -- (g3);
  \node[lbl, anchor=west, text width=1.75cm] at (\xl,\ytop-0.1) {$\dzh^{(l)}=\bJ^{\top}\bar\bW^{\top}\dzh^{(l+1)}$\\ \revminor{(shifted transposed read)}};
\end{scope}

% ================================================================ 4: repeat
\draw[flow, black!60, line width=1.3pt, rounded corners=6pt] (\pc+\xb,-0.05) -- (\pc+\xb,-0.55) -- (\xb,-0.55) -- (\xb,-0.05);
\node[fill=white, inner sep=3pt, font=\scriptsize] at (\xend/2,-0.55) {\tikz\node[stepno]{4};\; repeat $N$ times, then one last parallel forward pass (keys shifted, queries unshifted) and the readout's output pass};
\node[font=\tiny, text=black!55, anchor=north east] at (\xend,-0.9) {\revminor{all recurrences use the chunkwise-parallel form over $T$ tokens}};
\end{tikzpicture}


==> figures/teaser.tex <==
% Dependency overview: columns are token positions, rows are dependent stages.
% Row spacing is schematic and does not encode runtime or equal work per stage.
% Full-width ParaTTT rows use chunkwise-parallel recurrence evaluations.
\definecolor{teaserblue}{RGB}{28,65,125}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,
  title/.style={anchor=west,font=\bfseries\footnotesize,inner sep=0pt},
  sub/.style={anchor=west,font=\scriptsize,inner sep=0pt,text=black!70},
  cell/.style={draw=black!70,fill=black!15,line width=0.6pt,
    minimum width=0.36cm,minimum height=0.29cm,inner sep=0pt},
  pcell/.style={cell,draw=teaserblue,fill=teaserblue!18},
  stage/.style={draw=black!45,fill=black!2,line width=0.55pt},
  dep/.style={-stealth,draw=black!75,line width=0.7pt},
  pdep/.style={dep,draw=teaserblue},
  stage-label/.style={font=\scriptsize,anchor=west,inner sep=0pt},
  foot/.style={font=\footnotesize,inner sep=0pt}
]
\path[use as bounding box] (0,-0.98) rectangle (14.25,5.65);
\def\pb{4.9}\def\pc{9.8}
\foreach \px/\name in {0/{(a)\quad Sequential TTT},\pb/{(b)\quad Block-wise TTT}}{
  \node[title] at (\px,5.47) {\name};
}
\node[title,text=teaserblue] at (\pc,5.47) {(c)\quad ParaTTT};
\node[sub] at (0,5.05) {Sequential over tokens};
\node[sub] at (\pb,5.05) {Parallel within each block};
\node[sub,text=teaserblue] at (\pc,5.05) {Chunkwise-parallel within each round};
\foreach \px in {0,\pb,\pc}{
  \node[font=\scriptsize,text=black!55,anchor=west,inner sep=0pt] at (\px,4.62) {Tokens};
  \foreach \i in {1,...,6}{
    \pgfmathsetmacro{\xx}{\px+1.25+(\i-1)*0.48}
    \node[font=\scriptsize,text=black!65] at (\xx,4.62) {\i};
  }
  \draw[black!20,line width=0.4pt] (\px,0.98) -- (\px+4.2,0.98);
}
\draw[black!18,line width=0.4pt] (4.55,-0.90) -- (4.55,5.6);
\draw[black!18,line width=0.4pt] (9.45,-0.90) -- (9.45,5.6);

% (a) One token computation per dependent stage.
\begin{scope}
  \foreach \i in {1,...,6}{
    \pgfmathsetmacro{\xx}{1.25+(\i-1)*0.48}
    \pgfmathsetmacro{\yy}{4.15-(\i-1)*0.52}
    \node[cell,font=\scriptsize] (s\i) at (\xx,\yy) {$\dz$};
  }
  \foreach \a/\b in {1/2,2/3,3/4,4/5,5/6}
    \draw[dep] (s\a.south east) -- (s\b.north west);
  \node[foot] at (2.1,0.65) {$T$ sequential updates};
  \node[foot,font=\bfseries\footnotesize] at (2.1,0.22) {Exact};
  \node[foot] at (2.1,-0.32) {$\dz_t^\star=\dz_t(\bar\bW_{t-1})$};
  \node[font=\scriptsize] at (2.1,-0.75) {Latest online weights};
\end{scope}

% (b) Parallel computations inside a block; the next block waits for its state.
\begin{scope}[shift={(\pb,0)}]
  \draw[stage] (0.99,3.91) rectangle (2.47,4.39);
  \foreach \i in {1,2,3}{
    \pgfmathsetmacro{\xx}{1.25+(\i-1)*0.48}
    \node[cell,font=\scriptsize] at (\xx,4.15) {$\dz$};
  }
  \node[stage-label] at (0,4.15) {block 1};
  \draw[stage] (2.43,2.35) rectangle (3.91,2.83);
  \foreach \i in {4,5,6}{
    \pgfmathsetmacro{\xx}{1.25+(\i-1)*0.48}
    \node[cell,font=\scriptsize] at (\xx,2.59) {$\dz$};
  }
  \node[stage-label] at (0,2.59) {block 2};
  \draw[dep] (1.73,3.91) -- (1.73,3.37) -- (3.17,3.37) -- (3.17,2.83);
  \node[font=\scriptsize,text=black!70,align=center] at (2.1,1.55) {Gradients share the block-entry weights};
  \node[foot] at (2.1,0.65) {$T/b$ sequential blocks};
  \node[foot,font=\bfseries\footnotesize] at (2.1,0.22) {Approximation: block size $b$};
  \node[foot] at (2.1,-0.32) {$\dz_t^{\mathrm{blk}}=\dz_t(\bW_s^{\mathrm{blk}})$};
  \node[font=\scriptsize] at (2.1,-0.75) {Shared weights for $s<t\le s+b$};
\end{scope}

% (c) Every round refines the complete trajectory using three chunkwise-parallel passes.
\begin{scope}[shift={(\pc,0)}]
  \foreach \yy/\lab in {4.15/{round 1},3.11/{round 2},1.55/{round $N$}}{
    \draw[stage,draw=teaserblue!70,fill=teaserblue!3] (0.99,\yy-0.24) rectangle (3.91,\yy+0.24);
    \foreach \i in {1,...,6}{
      \pgfmathsetmacro{\xx}{1.25+(\i-1)*0.48}
      \node[pcell,font=\scriptsize] at (\xx,\yy) {$\dz$};
    }
    \node[stage-label,text=teaserblue] at (0,\yy) {\lab};
  }
  \draw[pdep] (2.45,3.91) -- (2.45,3.35);
  \draw[pdep] (2.45,2.87) -- (2.45,2.55);
  \node[text=teaserblue] at (2.45,2.33) {$\vdots$};
  \draw[pdep] (2.45,2.1) -- (2.45,1.79);
  \node[font=\scriptsize,text=teaserblue,anchor=west] at (2.60,3.63) {refine};
  \node[foot,text=teaserblue] at (2.1,0.65) {$N$ sequential rounds};
  \node[foot,text=teaserblue,font=\bfseries\footnotesize] at (2.1,0.22) {Approximation: iteration count $N$};
  \node[foot] at (2.1,-0.32) {$\dz_{1:T}^{[N]}\approx\dz_{1:T}^{\star}$};
  \node[font=\scriptsize] at (2.1,-0.75) {Refined full-sequence estimate};
\end{scope}
\end{tikzpicture}

